Encoder-Decoder Diffusion Language Models for Efficient Training and Inference

Discrete diffusion models enable parallel token sampling for faster inference than autoregressive approaches. However, prior diffusion models use a decoder-only architecture, which requires sampling algorithms that invoke the full network at every denoising step and incur high computational cost. Our key insight is that discrete diffusion models perform two types of computation: 1) representing clean tokens and 2) denoising corrupted tokens, which enables us to use separate modules for each task. We propose an encoder-decoder architecture to accelerate discrete diffusion inference, which relies on an encoder to represent clean tokens and a lightweight decoder to iteratively refine a noised sequence. We also show that this architecture enables faster training of block diffusion models, which partition sequences into blocks for better quality and are commonly used in diffusion language model inference. We introduce a framework for Efficient Encoder-Decoder Diffusion (E2D2), consisting of an architecture with specialized training and sampling algorithms, and we show that E2D2 achieves superior trade-offs between generation quality and inference throughput on summarization, translation, and mathematical reasoning tasks. We provide the code, model weights, and blog post on the project page: https://m-arriola.com/e2d2

==> figures/masks.tex <==
\begin{tikzpicture}[scale=0.29, transform shape]

    % ---------------------------------------------------------------------
    % Colors
    % ---------------------------------------------------------------------
    \definecolor{CausalColor}{RGB}{135,206,250}    % Light blue for block-causal
    \definecolor{DiagonalColor}{RGB}{255,165,0}    % Orange for block-diagonal
    \definecolor{OffsetColor}{RGB}{34,139,34}      % Green for offset block-causal

    % ---------------------------------------------------------------------
    % Parameters
    % ---------------------------------------------------------------------
    \def\BlockSize{2}
    \def\xshift{0}

    % ---------------------------------------------------------------------
    % 1) Block Causal Mask (Encoder)
    % ---------------------------------------------------------------------
    \node[anchor=south, font=\Huge] at ({\xshift+3},12.1) {\textbf{Encoder Attn. Mask} $\M_\text{enc}$};

    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \pgfmathtruncatemacro{\bi}{int(\i/\BlockSize)}
            \pgfmathtruncatemacro{\bj}{int(\j/\BlockSize)}
            \pgfmathtruncatemacro{\biplus}{\bi + 1}
            \ifnum\bj<\biplus
                \fill[CausalColor] ({\xshift+\j},{12-\i-1}) rectangle ({\xshift+\j+1},{12-\i});
            \else
                \fill[white] ({\xshift+\j},{12-\i-1}) rectangle ({\xshift+\j+1},{12-\i});
            \fi
        }
    }
    \draw[step=1cm,black] ({\xshift},6) grid ({\xshift+6},12);
    \node[anchor=north] at ({\xshift+3},{5.8}) {\Huge $\seqx$};
    \node[anchor=east]  at ({\xshift-0.5},{9}) {\Huge $\seqx$};

    % ---------------------------------------------------------------------
    % 2) Block Diagonal Mask (Decoder)
    % ---------------------------------------------------------------------
    \pgfmathsetmacro{\dx}{\xshift+14} % extra gap from encoder

    \node[anchor=south, font=\Huge] at ({\dx+6},12.1) {\textbf{Decoder Attn. Mask} $\M_\text{dec}$};

    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \pgfmathtruncatemacro{\bi}{int(\i/\BlockSize)}
            \pgfmathtruncatemacro{\bj}{int(\j/\BlockSize)}
            \ifnum\bi>\bj
                \fill[DiagonalColor] ({\dx+\j},{12-\i-1}) rectangle ({\dx+\j+1},{12-\i});
            \else
                \fill[white] ({\dx+\j},{12-\i-1}) rectangle ({\dx+\j+1},{12-\i});
            \fi
        }
    }
    \draw[step=1cm,black] ({\dx},6) grid ({\dx+6},12);
    \node[anchor=north] at ({\dx+3},{5.8}) {\Huge $\h^{1:L}$};
    \node[anchor=east]  at ({\dx-0.5},{9}) {\Huge $\seqz_t$};

    % ---------------------------------------------------------------------
    % 3) Offset Block Causal Mask (Decoder) — flush next to 2)
    % ---------------------------------------------------------------------
    \pgfmathsetmacro{\ox}{\dx+6} % no padding, directly adjacent

    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \pgfmathtruncatemacro{\bi}{int(\i/\BlockSize)}
            \pgfmathtruncatemacro{\bj}{int(\j/\BlockSize)}
            \ifnum\bj=\bi
                \fill[OffsetColor] ({\ox+\j},{12-\i-1}) rectangle ({\ox+\j+1},{12-\i});
            \else
                \fill[white] ({\ox+\j},{12-\i-1}) rectangle ({\ox+\j+1},{12-\i});
            \fi
        }
    }
    \draw[step=1cm,black] ({\ox},6) grid ({\ox+6},12);
    \node[anchor=north] at ({\ox+3},{5.8}) {\Huge $\seqz_t$};

    % ---------------------------------------------------------------------
    % Legend
    % ---------------------------------------------------------------------
    {\footnotesize
    \matrix[
      anchor=west,
      inner sep=3pt,
      column sep=0mm,
      row sep=3pt
    ]
    at ({\ox+8},9) {
      \node[draw, fill=CausalColor,   minimum width=0.4cm, minimum height=0.4cm,
            label=right:{\scriptsize Self-attn w/in $\x^{1:L}$}] {}; \\
      \node[draw, fill=DiagonalColor, minimum width=0.4cm, minimum height=0.4cm,
            label=right:{\scriptsize Cross-attn to $\h^{1:L}$}] {}; \\
      \node[draw, fill=OffsetColor,   minimum width=0.4cm, minimum height=0.4cm,
            label=right:{\scriptsize Self-attn w/in $\z_t^{1:L}$}] {}; \\
    };
    }

\end{tikzpicture}

==> figures/mdlm_mask.tex <==
\begin{tikzpicture}[scale=0.29, transform shape]

    % ---------------------------------------------------------------------
    % Colors
    % ---------------------------------------------------------------------
    \definecolor{CausalColor}{RGB}{135,206,250}    % Light blue for block-causal
    \definecolor{DiagonalColor}{RGB}{255,165,0}    % Orange for block-diagonal
    \definecolor{OffsetColor}{RGB}{34,139,34}      % Green for offset block-causal

    % ---------------------------------------------------------------------
    % Parameters
    % ---------------------------------------------------------------------
    \def\BlockSize{2}
    \def\xshift{0}

    % ---------------------------------------------------------------------
    % 1) Block Causal Mask (Encoder)
    % ---------------------------------------------------------------------
    \node[anchor=south, font=\Huge] at ({\xshift+2},12.1) {\textbf{Encoder Attn. Mask} $\M_\text{enc}$};
    
    % move encoder mask so its top aligns with decoder's top (y=12)
    \foreach \i in {0,1,2} {
        \foreach \j in {0,1,2} {
            \fill[CausalColor] ({\xshift+\j},{12-\i-1}) rectangle ({\xshift+\j+1},{12-\i});
        }
    }
    \draw[step=1cm,black] ({\xshift},9) grid ({\xshift+3},12);
    
    \node[anchor=north] at ({\xshift+1.5},{8.8}) {\Huge $\x^{C_t}$};
    \node[anchor=east]  at ({\xshift-0.3},{10.5}) {\Huge $\x^{C_t}$};
    % ---------------------------------------------------------------------
    % 2) Block Diagonal Mask (Decoder)
    % ---------------------------------------------------------------------
    \pgfmathsetmacro{\dx}{\xshift+10} % extra gap from encoder

    \node[anchor=south, font=\Huge] at ({\dx+6},12.1) {\textbf{Decoder Attn. Mask} $\M_\text{dec}$};

    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2} {
            \pgfmathtruncatemacro{\bi}{int(\i/\BlockSize)}
            \pgfmathtruncatemacro{\bj}{int(\j/\BlockSize)}
            \fill[DiagonalColor] ({\dx+\j},{12-\i-1}) rectangle ({\dx+\j+1},{12-\i});
        }
    }
    \draw[step=1cm,black] ({\dx},6) grid ({\dx+3},12);
    \node[anchor=north] at ({\dx+1.5},{5.8}) {\Huge $\h^{C_t}$};
    \node[anchor=east]  at ({\dx-0.5},{9}) {\Huge $\seqz_t$};

    % ---------------------------------------------------------------------
    % 3) Offset Block Causal Mask (Decoder) — flush next to 2)
    % ---------------------------------------------------------------------
    \pgfmathsetmacro{\ox}{\dx+3} % no padding, directly adjacent

    \foreach \i in {0,1,2,3,4,5} {
        \foreach \j in {0,1,2,3,4,5} {
            \pgfmathtruncatemacro{\bi}{int(\i/\BlockSize)}
            \pgfmathtruncatemacro{\bj}{int(\j/\BlockSize)}
            \fill[OffsetColor] ({\ox+\j},{12-\i-1}) rectangle ({\ox+\j+1},{12-\i});
        }
    }
    \draw[step=1cm,black] ({\ox},6) grid ({\ox+6},12);
    \node[anchor=north] at ({\ox+3},{5.8}) {\Huge $\seqz_t$};

    % ---------------------------------------------------------------------
    % Legend
    % ---------------------------------------------------------------------
    {\footnotesize
    \matrix[
      anchor=west,
      inner sep=3pt,
      column sep=0mm,
      row sep=3pt
    ]
    at ({\ox+10},9) {
      \node[draw, fill=CausalColor,   minimum width=0.4cm, minimum height=0.4cm,
            label=right:{\scriptsize Self-attn w/in $\x^{C_t}$}] {}; \\
      \node[draw, fill=DiagonalColor, minimum width=0.4cm, minimum height=0.4cm,
            label=right:{\scriptsize Cross-attn to $\h^{C_t}$}] {}; \\
      \node[draw, fill=OffsetColor,   minimum width=0.4cm, minimum height=0.4cm,
            label=right:{\scriptsize Self-attn w/in $\z_t^{1:L}$}] {}; \\
    };
    }

\end{tikzpicture}
